Simple algebras and exact module categories

We verify a conjecture of Etingof and Ostrik, stating that an algebra object in a finite tensor category is exact if and only if it is a finite direct product of simple algebras. Towards that end, we introduce an analogue of the Jacobson radical of an algebra object, similar to the Jacobson radical of a finite-dimensional algebra. We give applications of our main results in the context of incompressible finite symmetric tensor categories.

==> fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, -1) {};
		\node [style=none] (2) at (-10.5, 1) {};
		\node [style=box] (3) at (-10.5, 0) {\scriptsize $h$};
		\node [style=none] (4) at (-9.25, 0) {\scriptsize $\in \cat{J}$};
		\node [style=none] (5) at (-8, 0.25) {\scriptsize$\overset{\ref{Day2}}{\implies}$};
		\node [style=none] (6) at (-5.75, -2.25) {};
		\node [style=box] (7) at (-5.75, -1.25) {\scriptsize$\varphi$};
		\node [style=box] (8) at (-6.75, 0) {\scriptsize$g$};
		\node [style=box] (9) at (-4.75, 0) {\scriptsize$h$};
		\node [style=none] (10) at (-5.75, 1.25) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-2.75, 0) {\scriptsize $\in \cat{J},\ \forall \varphi,g$};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=box] (15) at (1.5, 0) {\scriptsize $g$};
		\node [style=none] (16) at (2.75, 0) {\scriptsize $\in \cat{J}$};
		\node [style=none] (17) at (4, 0.25) {\scriptsize$\overset{\ref{mixed2}}{\implies}$};
		\node [style=none] (18) at (5.25, -2) {};
		\node [style=blackdot] (19) at (5.75, -1.5) {};
		\node [style=box] (20) at (5.5, -0.5) {\scriptsize$f$};
		\node [style=box] (21) at (5.5, 1) {\scriptsize$g^A$};
		\node [style=none] (22) at (5.25, -0.75) {};
		\node [style=none] (23) at (5.75, -0.75) {};
		\node [style=none] (24) at (5.75, -0.25) {};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=none] (27) at (5.75, 0.75) {};
		\node [style=none] (28) at (5.5, 2.5) {};
		\node [style=none] (29) at (7.75, -2) {};
		\node [style=blackdot] (30) at (8.5, -1.5) {};
		\node [style=box] (31) at (8.125, -0.5) {\scriptsize$\hspace{0.2em}f\hspace{0.2em}$};
		\node [style=none] (33) at (7.75, -0.75) {};
		\node [style=none] (34) at (8.5, -0.75) {};
		\node [style=none] (35) at (8.5, -0.25) {};
		\node [style=none] (36) at (7.75, -0.25) {};
		\node [style=none] (38) at (8.5, 0.75) {};
		\node [style=none] (39) at (8.125, 2.5) {};
		\node [style=none] (40) at (6.75, 0) {\scriptsize$=$};
		\node [style=box] (41) at (7.75, 0.75) {\scriptsize$g$};
		\node [style=none] (42) at (8.125, 1.75) {};
		\node [style=none] (43) at (9.75, 0) {\scriptsize $\in \cat{J}$};
		\node [style=none] (44) at (-0.25, 0) {\scriptsize{and}};
		\node [style=none] (45) at (11.5, 0) {\scriptsize$\implies$};
		\node [style=none] (46) at (12.75, -2.25) {};
		\node [style=blackdot] (47) at (14, -1.75) {};
		\node [style=box] (48) at (13.375, -0.75) {\scriptsize$\hspace{0.75em}f\hspace{0.75em}$};
		\node [style=none] (49) at (12.75, -1) {};
		\node [style=none] (50) at (14, -1) {};
		\node [style=none] (51) at (14, -0.5) {};
		\node [style=none] (52) at (12.75, -0.5) {};
		\node [style=box] (53) at (14, 0.5) {\scriptsize$\mathrm{id}$};
		\node [style=none] (54) at (13.375, 2.25) {};
		\node [style=box] (55) at (12.75, 0.5) {\scriptsize$g$};
		\node [style=none] (56) at (13.375, 1.5) {};
		\node [style=none] (57) at (15.5, 0) {\scriptsize $\in \cat{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (3);
		\draw [style=morphism-edge] (3) to (2.center);
		\draw [style=morphism-edge] (6.center) to (7);
		\draw [style=morphism-edge, in=270, out=0] (7) to (9);
		\draw [style=morphism-edge, in=270, out=180] (7) to (8);
		\draw [style=morphism-edge, in=180, out=90] (8) to (10.center);
		\draw [style=morphism-edge, in=90, out=0] (10.center) to (9);
		\draw [style=morphism-edge] (10.center) to (11.center);
		\draw [style=morphism-edge] (13.center) to (15);
		\draw [style=morphism-edge] (15) to (14.center);
		\draw [style=morphism-edge] (18.center) to (22.center);
		\draw [style=morphism-edge] (19) to (23.center);
		\draw [style=morphism-edge] (24.center) to (27.center);
		\draw [style=morphism-edge] (25.center) to (26.center);
		\draw [style=morphism-edge] (21) to (28.center);
		\draw [style=morphism-edge] (29.center) to (33.center);
		\draw [style=morphism-edge] (30) to (34.center);
		\draw [style=morphism-edge] (35.center) to (38.center);
		\draw [style=morphism-edge] (36.center) to (41);
		\draw [style=morphism-edge, in=180, out=90] (41) to (42.center);
		\draw [style=morphism-edge, in=90, out=0] (42.center) to (38.center);
		\draw [style=morphism-edge] (42.center) to (39.center);
		\draw [style=morphism-edge] (46.center) to (49.center);
		\draw [style=morphism-edge] (47) to (50.center);
		\draw [style=morphism-edge] (51.center) to (53);
		\draw [style=morphism-edge] (52.center) to (55);
		\draw [style=morphism-edge, in=180, out=90] (55) to (56.center);
		\draw [style=morphism-edge, in=90, out=0] (56.center) to (53);
		\draw [style=morphism-edge] (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -2.5) {};
		\node [style=box] (1) at (-8.25, -1.5) {\scriptsize$\hspace{0.5em}\varphi\hspace{0.5em}$};
		\node [style=box] (2) at (-9, 0) {\scriptsize$g$};
		\node [style=box] (3) at (-7.5, 0) {\scriptsize$h$};
		\node [style=none] (4) at (-8.25, 1.25) {};
		\node [style=none] (5) at (-8.25, 2) {};
		\node [style=none] (6) at (-8.75, -1.25) {};
		\node [style=none] (7) at (-7.75, -1.25) {};
		\node [style=none] (8) at (-4.5, -2.75) {};
		\node [style=box] (9) at (-4.5, -1.75) {\scriptsize$\hspace{0.5em}\varphi\hspace{0.5em}$};
		\node [style=box] (10) at (-5.25, 0) {\scriptsize${}^A g$};
		\node [style=box] (11) at (-3.75, 0) {\scriptsize${}^A h$};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=none] (14) at (-5, -1.5) {};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-5, -0.25) {};
		\node [style=none] (17) at (-5.5, -0.25) {};
		\node [style=none] (18) at (-5, -0.25) {};
		\node [style=blackdot] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-4, -0.25) {};
		\node [style=none] (21) at (-3.5, -0.25) {};
		\node [style=blackdot] (22) at (-4, -0.875) {};
		\node [style=none] (23) at (-6.5, 0) {\scriptsize$=$};
		\node [style=none] (24) at (-0.5, -2.75) {};
		\node [style=box] (25) at (-0.5, -1.75) {\scriptsize$\hspace{0.5em}\varphi\hspace{0.5em}$};
		\node [style=box] (26) at (-1.25, 0) {\scriptsize${}^A g$};
		\node [style=box] (27) at (0.25, 0.75) {\scriptsize${}^A h$};
		\node [style=none] (29) at (0.25, 1.75) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (-1, -0.25) {};
		\node [style=none] (33) at (-1.5, -0.25) {};
		\node [style=none] (34) at (-1, -0.25) {};
		\node [style=blackdot] (35) at (-1.5, -1) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=blackdot] (38) at (0, -0.25) {};
		\node [style=none] (39) at (-2.5, 0) {\scriptsize$=$};
		\node [style=none] (40) at (0.25, 2.5) {};
		\node [style=none] (41) at (3.5, -2.75) {};
		\node [style=box] (42) at (3.5, -1.75) {\scriptsize$\hspace{0.5em}\varphi\hspace{0.5em}$};
		\node [style=box] (43) at (2.75, 0) {\scriptsize${}^A g$};
		\node [style=box] (44) at (4.25, 1.75) {\scriptsize${}^A h$};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=none] (47) at (4, -1.5) {};
		\node [style=none] (48) at (3, -0.25) {};
		\node [style=none] (49) at (2.5, -0.25) {};
		\node [style=none] (50) at (3, -0.25) {};
		\node [style=blackdot] (51) at (2.5, -1) {};
		\node [style=none] (52) at (4, 1.5) {};
		\node [style=none] (53) at (4.5, 1.5) {};
		\node [style=blackdot] (54) at (4, 0.25) {};
		\node [style=none] (55) at (1.5, 0) {\scriptsize$=$};
		\node [style=none] (56) at (4.25, 2.5) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (7.5, -2.75) {};
		\node [style=box] (59) at (7.5, -1.75) {\scriptsize$\hspace{0.5em}\varphi\hspace{0.5em}$};
		\node [style=box] (60) at (6.75, 0) {\scriptsize${}^A g$};
		\node [style=box] (61) at (7.75, 1.75) {\scriptsize${}^A h$};
		\node [style=none] (62) at (7, -1.5) {};
		\node [style=none] (63) at (8, -1.5) {};
		\node [style=none] (64) at (7, -0.25) {};
		\node [style=none] (65) at (6.5, -0.25) {};
		\node [style=none] (66) at (7, -0.25) {};
		\node [style=blackdot] (67) at (6.5, -1) {};
		\node [style=none] (68) at (7.5, 1.5) {};
		\node [style=none] (69) at (8, 1.5) {};
		\node [style=none] (71) at (5.5, 0) {\scriptsize$=$};
		\node [style=none] (72) at (7.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1);
		\draw [style=morphism-edge, in=270, out=90] (7.center) to (3);
		\draw [style=morphism-edge, in=270, out=90] (6.center) to (2);
		\draw [style=morphism-edge, in=180, out=90] (2) to (4.center);
		\draw [style=morphism-edge, in=90, out=0] (4.center) to (3);
		\draw [style=morphism-edge] (4.center) to (5.center);
		\draw [style=morphism-edge] (8.center) to (9);
		\draw [style=morphism-edge, in=180, out=90] (10) to (12.center);
		\draw [style=morphism-edge, in=90, out=0] (12.center) to (11);
		\draw [style=morphism-edge] (12.center) to (13.center);
		\draw [style=morphism-edge] (18.center) to (14.center);
		\draw [style=morphism-edge] (19) to (17.center);
		\draw [style=morphism-edge, in=270, out=90] (15.center) to (21.center);
		\draw [style=morphism-edge] (22) to (20.center);
		\draw [style=morphism-edge] (24.center) to (25);
		\draw [style=morphism-edge] (34.center) to (30.center);
		\draw [style=morphism-edge] (35) to (33.center);
		\draw [style=morphism-edge, in=270, out=90] (31.center) to (37.center);
		\draw [style=morphism-edge] (38) to (36.center);
		\draw [style=morphism-edge] (40.center) to (27);
		\draw [style=morphism-edge, in=180, out=90] (26) to (29.center);
		\draw [style=morphism-edge] (41.center) to (42);
		\draw [style=morphism-edge] (50.center) to (46.center);
		\draw [style=morphism-edge] (51) to (49.center);
		\draw [style=morphism-edge, in=270, out=90] (47.center) to (53.center);
		\draw [style=morphism-edge] (54) to (52.center);
		\draw [style=morphism-edge] (56.center) to (44);
		\draw [style=morphism-edge, in=180, out=90] (43) to (57.center);
		\draw [style=morphism-edge] (58.center) to (59);
		\draw [style=morphism-edge] (66.center) to (62.center);
		\draw [style=morphism-edge] (67) to (65.center);
		\draw [style=morphism-edge, in=270, out=90] (63.center) to (69.center);
		\draw [style=morphism-edge] (72.center) to (61);
		\draw [style=morphism-edge, in=270, out=90] (60) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -2.5) {};
		\node [style=blackdot] (1) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-0.25, 2.25) {};
		\node [style=box] (4) at (0.25, -0.5) {\scriptsize$\hspace{1em}f\hspace{1em}$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=box] (9) at (1, 1.75) {\scriptsize$\hspace{.5em}g\hspace{.5em}$};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=blackdot] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=blackdot] (15) at (0.75, 3) {};
		\node [style=none] (17) at (0.5, 4) {};
		\node [style=none] (37) at (0.5, 5.5) {};
		\node [style=none] (38) at (2.5, 1) {$=$};
		\node [style=none] (39) at (7, -0.75) {};
		\node [style=blackdot] (40) at (6, -0.25) {};
		\node [style=none] (41) at (6, 2.5) {};
		\node [style=box] (42) at (6.5, 0.75) {\scriptsize$\hspace{1em}f\hspace{1em}$};
		\node [style=none] (43) at (7, 0.5) {};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (7, 1) {};
		\node [style=none] (46) at (6, 1) {};
		\node [style=box] (47) at (7.25, 2) {\scriptsize$\hspace{.5em}g\hspace{.5em}$};
		\node [style=none] (48) at (7, 1.75) {};
		\node [style=none] (49) at (7.75, 1.75) {};
		\node [style=blackdot] (50) at (7.75, -1.5) {};
		\node [style=none] (51) at (7, 2.25) {};
		\node [style=none] (52) at (7.75, 2.25) {};
		\node [style=blackdot] (53) at (7, 3.25) {};
		\node [style=none] (54) at (6.875, 4.25) {};
		\node [style=none] (55) at (6.875, 5.5) {};
		\node [style=none] (57) at (6, -1.75) {};
		\node [style=none] (58) at (5, -0.75) {};
		\node [style=none] (59) at (5, 3) {};
		\node [style=none] (60) at (4.25, 3.75) {};
		\node [style=none] (61) at (3.5, 3) {};
		\node [style=none] (62) at (3.5, -2.5) {};
		\node [style=none] (63) at (11, 1) {and};
		\node [style=none] (64) at (4, -10.5) {};
		\node [style=blackdot] (65) at (3, -10) {};
		\node [style=none] (66) at (3, -7.25) {};
		\node [style=box] (67) at (3.5, -9) {\scriptsize$\hspace{1em}f\hspace{1em}$};
		\node [style=none] (68) at (4, -9.25) {};
		\node [style=none] (69) at (3, -9.25) {};
		\node [style=none] (70) at (4, -8.75) {};
		\node [style=none] (71) at (3, -8.75) {};
		\node [style=box] (72) at (4.25, -7.75) {\scriptsize$\hspace{.5em}g\hspace{.5em}$};
		\node [style=none] (73) at (4, -8) {};
		\node [style=none] (74) at (4.75, -8) {};
		\node [style=none] (75) at (4.75, -12.25) {};
		\node [style=none] (76) at (4, -7.5) {};
		\node [style=none] (77) at (4.75, -7.5) {};
		\node [style=blackdot] (78) at (4, -6.5) {};
		\node [style=none] (80) at (3.875, -5.75) {};
		\node [style=none] (81) at (3, -11.5) {};
		\node [style=none] (82) at (2, -10.5) {};
		\node [style=none] (83) at (2, -4.25) {};
		\node [style=none] (85) at (1.25, -4.25) {};
		\node [style=none] (86) at (1.25, -12.25) {};
		\node [style=none] (87) at (-0.5, -8.25) {and $\xi \defeq$};
		\node [style=none] (88) at (5.625, -12.25) {};
		\node [style=none] (89) at (5.625, -5.75) {};
		\node [style=none] (90) at (4.75, -5) {};
		\node [style=none] (91) at (4.75, -4.25) {};
		\node [style=none] (92) at (6.5, -8.25) {$=$};
		\node [style=none] (93) at (10.25, -10.5) {};
		\node [style=blackdot] (94) at (9.25, -10) {};
		\node [style=none] (95) at (9.25, -6.5) {};
		\node [style=box] (96) at (9.75, -9) {\scriptsize$\hspace{1em}f\hspace{1em}$};
		\node [style=none] (97) at (10.25, -9.25) {};
		\node [style=none] (98) at (9.25, -9.25) {};
		\node [style=none] (99) at (10.25, -8.75) {};
		\node [style=none] (100) at (9.25, -8.75) {};
		\node [style=box] (101) at (10.5, -7.75) {\scriptsize$\hspace{.5em}g\hspace{.5em}$};
		\node [style=none] (102) at (10.25, -8) {};
		\node [style=none] (103) at (11, -8) {};
		\node [style=none] (104) at (11, -12.25) {};
		\node [style=none] (105) at (10.25, -7.5) {};
		\node [style=none] (106) at (11, -7.5) {};
		\node [style=blackdot] (107) at (10.25, -6.5) {};
		\node [style=none] (110) at (9.25, -11.5) {};
		\node [style=none] (111) at (8.25, -10.5) {};
		\node [style=none] (112) at (8.25, -4.25) {};
		\node [style=none] (113) at (7.5, -4.25) {};
		\node [style=none] (114) at (7.5, -12.25) {};
		\node [style=none] (115) at (12, -12.25) {};
		\node [style=none] (117) at (10.375, -5) {};
		\node [style=none] (118) at (10.375, -4.25) {};
		\node [style=none] (119) at (11.5, -6.5) {};
		\node [style=none] (120) at (12, -7.5) {};
		\node [style=none] (121) at (13, -8.25) {$=$};
		\node [style=none] (122) at (16.75, -10.5) {};
		\node [style=blackdot] (123) at (15.75, -10) {};
		\node [style=none] (124) at (15.75, -6.5) {};
		\node [style=box] (125) at (16.25, -9) {\scriptsize$\hspace{1em}f\hspace{1em}$};
		\node [style=none] (126) at (16.75, -9.25) {};
		\node [style=none] (127) at (15.75, -9.25) {};
		\node [style=none] (128) at (16.75, -8.75) {};
		\node [style=none] (129) at (15.75, -8.75) {};
		\node [style=box] (130) at (17, -7.75) {\scriptsize$\hspace{.5em}g\hspace{.5em}$};
		\node [style=none] (131) at (16.75, -8) {};
		\node [style=none] (134) at (16.75, -7.5) {};
		\node [style=none] (135) at (17.5, -12.25) {};
		\node [style=blackdot] (136) at (16.75, -6.5) {};
		\node [style=none] (137) at (15.75, -11.5) {};
		\node [style=none] (138) at (14.75, -10.5) {};
		\node [style=none] (139) at (14.75, -4.25) {};
		\node [style=none] (140) at (14, -4.25) {};
		\node [style=none] (141) at (14, -12.25) {};
		\node [style=none] (143) at (16.875, -5) {};
		\node [style=none] (144) at (16.875, -4.25) {};
		\node [style=none] (145) at (18, -11.25) {};
		\node [style=none] (146) at (18.5, -12.25) {};
		\node [style=none] (147) at (18, -6.5) {};
		\node [style=none] (148) at (13.5, 0.25) {};
		\node [style=none] (149) at (15.5, 0.25) {};
		\node [style=none] (150) at (14.5, 1.5) {};
		\node [style=none] (151) at (13.5, -0.25) {\scriptsize $P'$};
		\node [style=none] (152) at (15.5, -0.25) {\scriptsize $\ld{P'}$};
		\node [style=none] (153) at (17.75, 1) {is epic};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (1) to (6.center);
		\draw [style=morphism-edge] (8.center) to (3.center);
		\draw [style=morphism-edge] (0.center) to (5.center);
		\draw [style=morphism-edge] (7.center) to (10.center);
		\draw [style=morphism-edge] (11.center) to (12);
		\draw [style=morphism-edge] (15) to (13.center);
		\draw [style=morphism-edge, in=360, out=90] (14.center) to (17.center);
		\draw [style=morphism-edge, in=90, out=-180] (17.center) to (3.center);
		\draw [style=morphism-edge] (37.center) to (17.center);
		\draw [style=morphism-edge] (40) to (44.center);
		\draw [style=morphism-edge] (46.center) to (41.center);
		\draw [style=morphism-edge] (39.center) to (43.center);
		\draw [style=morphism-edge] (45.center) to (48.center);
		\draw [style=morphism-edge] (49.center) to (50);
		\draw [style=morphism-edge] (53) to (51.center);
		\draw [style=morphism-edge, in=360, out=90] (52.center) to (54.center);
		\draw [style=morphism-edge, in=90, out=-180] (54.center) to (41.center);
		\draw [style=morphism-edge] (55.center) to (54.center);
		\draw [style=morphism-edge, in=0, out=-90] (39.center) to (57.center);
		\draw [style=morphism-edge, in=270, out=180] (57.center) to (58.center);
		\draw [style=morphism-edge, in=180, out=90] (61.center) to (60.center);
		\draw [style=morphism-edge, in=90, out=0] (60.center) to (59.center);
		\draw [style=morphism-edge] (59.center) to (58.center);
		\draw [style=morphism-edge] (62.center) to (61.center);
		\draw [style=morphism-edge] (65) to (69.center);
		\draw [style=morphism-edge] (71.center) to (66.center);
		\draw [style=morphism-edge] (64.center) to (68.center);
		\draw [style=morphism-edge] (70.center) to (73.center);
		\draw [style=morphism-edge] (74.center) to (75.center);
		\draw [style=morphism-edge] (78) to (76.center);
		\draw [style=morphism-edge, in=0, out=-90] (64.center) to (81.center);
		\draw [style=morphism-edge, in=270, out=180] (81.center) to (82.center);
		\draw [style=morphism-edge] (83.center) to (82.center);
		\draw [style=morphism-edge] (86.center) to (85.center);
		\draw [style=morphism-edge, in=180, out=90] (80.center) to (90.center);
		\draw [style=morphism-edge, in=90, out=0] (90.center) to (89.center);
		\draw [style=morphism-edge] (91.center) to (90.center);
		\draw [style=morphism-edge] (89.center) to (88.center);
		\draw [style=morphism-edge] (94) to (98.center);
		\draw [style=morphism-edge] (100.center) to (95.center);
		\draw [style=morphism-edge] (93.center) to (97.center);
		\draw [style=morphism-edge] (99.center) to (102.center);
		\draw [style=morphism-edge] (103.center) to (104.center);
		\draw [style=morphism-edge] (107) to (105.center);
		\draw [style=morphism-edge, in=0, out=-90] (93.center) to (110.center);
		\draw [style=morphism-edge, in=270, out=180] (110.center) to (111.center);
		\draw [style=morphism-edge] (112.center) to (111.center);
		\draw [style=morphism-edge] (114.center) to (113.center);
		\draw [style=morphism-edge] (118.center) to (117.center);
		\draw [style=morphism-edge, in=360, out=90] (77.center) to (80.center);
		\draw [style=morphism-edge, in=90, out=-180] (80.center) to (66.center);
		\draw [style=morphism-edge, in=360, out=90] (120.center) to (119.center);
		\draw [style=morphism-edge, in=90, out=-180] (119.center) to (106.center);
		\draw [style=morphism-edge, in=360, out=90] (119.center) to (117.center);
		\draw [style=morphism-edge, in=180, out=90] (95.center) to (117.center);
		\draw [style=morphism-edge] (120.center) to (115.center);
		\draw [style=morphism-edge] (123) to (127.center);
		\draw [style=morphism-edge] (129.center) to (124.center);
		\draw [style=morphism-edge] (122.center) to (126.center);
		\draw [style=morphism-edge] (128.center) to (131.center);
		\draw [style=morphism-edge] (136) to (134.center);
		\draw [style=morphism-edge, in=0, out=-90] (122.center) to (137.center);
		\draw [style=morphism-edge, in=270, out=180] (137.center) to (138.center);
		\draw [style=morphism-edge] (139.center) to (138.center);
		\draw [style=morphism-edge] (141.center) to (140.center);
		\draw [style=morphism-edge] (144.center) to (143.center);
		\draw [style=morphism-edge, in=360, out=90] (146.center) to (145.center);
		\draw [style=morphism-edge, in=90, out=-180] (145.center) to (135.center);
		\draw [style=morphism-edge, in=180, out=90] (124.center) to (143.center);
		\draw [style=morphism-edge] (147.center) to (145.center);
		\draw [style=morphism-edge, in=360, out=90] (147.center) to (143.center);
		\draw [style=morphism-edge, in=180, out=90] (148.center) to (150.center);
		\draw [style=morphism-edge, in=90, out=0] (150.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}

